Using block coordinate descent for solving the close enough traveling salesman problem

The Close Enough Traveling Salesman Problem (CETSP) is a variant of the Euclidean Traveling Salesman Problem in which the salesperson must visit some point within a disk associated with each customer. Evaluating a visiting sequence requires determining an optimal visit point within each disk. This building block of virtually every CETSP algorithm is typically computed either by solving a second-order cone programming (SOCP) problem with a general-purpose solver, which can be expensive, or by discretizing the disks, which sacrifices optimality. We propose a block coordinate descent (BCD) method that computes these visit points exactly, without discretization, optimizing one visit point at a time. We show that the resulting single-disk subproblem reduces to a one-dimensional minimization, and we characterize its stationary points through the roots of a quartic polynomial. Of the three resulting solution strategies, which agree up to machine precision, Newton's method is the most efficient. Compared with an off-the-shelf SOCP solver, BCD evaluates fixed tours more than an order of magnitude faster. Embedded in an iterated local search (ILS-BCD), it finds the known optimal solutions of 720 small benchmark instances and, on 62 large ones, outperforms all heuristics of their original study in 47 and matches the best of them in 11 others. Within the memetic algorithm MA-CETSP, replacing the general-purpose SOCP solver with BCD and adding an exact local search based on the single-disk solver yields a method that, over the best of 20 runs, is better than the original algorithm in 20 of the 62 large instances and equal in the others, and improves on its best published values in 21. BCD is a fast and exact building block for evaluating visiting sequences that can replace general-purpose SOCP solvers within CETSP algorithms and enables searches that would otherwise be computationally prohibitive.

==> berma2026fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4648.00,4080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,952){\makebox(0,0){\small 1.000}}%
      \put(518,1679){\makebox(0,0){\small 1.005}}%
      \put(518,2406){\makebox(0,0){\small 1.010}}%
      \put(518,3132){\makebox(0,0){\small 1.015}}%
      \put(518,3859){\makebox(0,0){\small 1.020}}%
      \put(829,506){\makebox(0,0){\small 0}}%
      \put(1194,506){\makebox(0,0){\small 1}}%
      \put(1559,506){\makebox(0,0){\small 2}}%
      \put(1924,506){\makebox(0,0){\small 3}}%
      \put(2289,506){\makebox(0,0){\small 4}}%
      \put(2654,506){\makebox(0,0){\small 5}}%
      \put(3019,506){\makebox(0,0){\small 6}}%
      \put(3384,506){\makebox(0,0){\small 7}}%
      \put(3749,506){\makebox(0,0){\small 8}}%
      \put(4114,506){\makebox(0,0){\small 9}}%
      \put(4479,506){\makebox(0,0){\small 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(84,2333){\rotatebox{-270.00}{\makebox(0,0){\footnotesize Average of $\mathrm{TD}(t)/\mathrm{TD}_{\mathrm{best}}$}}}%
      \put(2653,154){\makebox(0,0){\strut{}$t$ (CPU time in hours)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={232.40bp},height={204.00bp}]{berma2026fig2a_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> berma2026fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4648.00,4080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,924){\makebox(0,0){\small 1.00}}%
      \put(518,1511){\makebox(0,0){\small 1.05}}%
      \put(518,2098){\makebox(0,0){\small 1.10}}%
      \put(518,2685){\makebox(0,0){\small 1.15}}%
      \put(518,3272){\makebox(0,0){\small 1.20}}%
      \put(518,3859){\makebox(0,0){\small 1.25}}%
      \put(829,506){\makebox(0,0){\small 0}}%
      \put(1194,506){\makebox(0,0){\small 1}}%
      \put(1559,506){\makebox(0,0){\small 2}}%
      \put(1924,506){\makebox(0,0){\small 3}}%
      \put(2289,506){\makebox(0,0){\small 4}}%
      \put(2654,506){\makebox(0,0){\small 5}}%
      \put(3019,506){\makebox(0,0){\small 6}}%
      \put(3384,506){\makebox(0,0){\small 7}}%
      \put(3749,506){\makebox(0,0){\small 8}}%
      \put(4114,506){\makebox(0,0){\small 9}}%
      \put(4479,506){\makebox(0,0){\small 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(136,2333){\rotatebox{-270.00}{\makebox(0,0){\footnotesize Average of $\mathrm{TD}(t)/\mathrm{TD}_{\mathrm{best}}$}}}%
      \put(2653,154){\makebox(0,0){\strut{}$t$ (CPU time in hours)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={232.40bp},height={204.00bp}]{berma2026fig2b_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

